Dancing polygons, rolling balls and the Cartan-Engel distribution

A pair of planar polygons is "dancing" if one is inscribed in the other and they satisfy a certain cross-ratio relation at each vertex of the circumscribing polygon. Non-degenerate dancing pairs of closed $n$-gons exist for all $n\geq 6$. Dancing pairs correspond to trajectories of a non-holonomic mechanical system, consisting of a ball rolling, without slipping and twisting, along a polygon drawn on the surface of a ball 3 times larger than the rolling ball. The correspondence stems from reformulating both systems as piecewise rigid curves of a certain remarkable rank 2 non-integrable distribution defined on a 5-dimensional quadric in $\mathbb{RP}^6$, introduced by \'E. Cartan and F. Engel in 1893 in order to define the simple Lie group $\mathrm{G}_2$.

==> figures/corresp1.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'corresp1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1563.54809378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41372912)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{corresp1.pdf}}%
    \put(0.45848772,0.39076673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$\Phi$\end{tabular}}}}%
    \put(0.1089817,0.35765741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tQo$\end{tabular}}}}%
    \put(-0.00080945,0.17848543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Qo$\end{tabular}}}}%
    \put(0.95241428,0.18255755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S^2$\end{tabular}}}}%
    \put(0.80528746,0.36783763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tQr=S^2\times S^3$\end{tabular}}}}%
    \put(0.08037573,0.13257085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$[\m_1]$\end{tabular}}}}%
    \put(0.19113445,0.11972701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$[\m_2]$\end{tabular}}}}%
    \put(0.84782497,0.13989776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$\v_2$\end{tabular}}}}%
    \put(0.78973311,0.14014477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$\v_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{corresp1.pdf}}%
    \put(0.58935184,0.31780469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$(\!\v_1\!,\!q_1\!)$\end{tabular}}}}%
    \put(0.67114993,0.31876094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$(\!\v_2\!,\!q_2\!)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{corresp1.pdf}}%
    \put(0.39699935,0.01439955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$[\v_1]$\end{tabular}}}}%
    \put(0.50407075,0.00331279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$[\v_2]$\end{tabular}}}}%
    \put(0.6138312,0.0146675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\RPt=S^2/\pm1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{corresp1.pdf}}%
    \put(0.84782497,0.2358335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$-\v_1$\end{tabular}}}}%
    \put(0.78973311,0.23608051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$-\v_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/cross_ratio.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross_ratio.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.43466066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.06449975)%
    \put(-0.32659769,0.16788225){\color[rgb]{0,0,0}\rotatebox{-35.63379177}{\makebox(0,0)[lb]{\smash{ }}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross_ratio.pdf}}%
    \put(0.10142253,0.07055336){\color[rgb]{0,0,0}\rotatebox{-1.17965446}{\makebox(0,0)[lb]{\smash{\s$[\bullet, \bullet, \circ, \circ]>0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross_ratio.pdf}}%
    \put(0.68531222,0.07179833){\color[rgb]{0,0,0}\rotatebox{-1.17965446}{\makebox(0,0)[lb]{\smash{\s$[\bullet, \bullet, \circ, \circ]<0$}}}}%
    \put(0.58629633,-0.19191081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figures/dancing6.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dancing6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.04395108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28200333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dancing6.pdf}}%
    \put(0.0840149,0.05684982){\color[rgb]{0,0,0}\rotatebox{-0.10249336}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$b_{i}$\end{tabular}}}}}%
    \put(-0.00040502,0.06418893){\color[rgb]{0,0,0}\rotatebox{-1.17965446}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$A_{i}$\end{tabular}}}}}%
    \put(0.14026328,0.17116753){\color[rgb]{0,0,0}\rotatebox{0.12158518}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$A_{i+1}$\end{tabular}}}}}%
    \put(0.04609888,0.1411618){\color[rgb]{0,0,0}\rotatebox{1.12224214}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$B_{i}$\end{tabular}}}}}%
    \put(0.28086329,0.15368048){\color[rgb]{0,0,0}\rotatebox{-1.03700439}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$B_{i+1}$\end{tabular}}}}}%
    \put(0.38547879,0.08453936){\color[rgb]{0,0,0}\rotatebox{0.10192831}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$A_{i+2}$\end{tabular}}}}}%
    \put(0.26385246,0.0660635){\color[rgb]{0,0,0}\rotatebox{-0.23243067}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$b_{i+2}$\end{tabular}}}}}%
    \put(0.13505681,0.11766927){\color[rgb]{0,0,0}\rotatebox{1.48894057}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$b_{i+1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dancing6.pdf}}%
    \put(0.0749213,0.24176094){\color[rgb]{0,0,0}\rotatebox{-1.04799052}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$C$\end{tabular}}}}}%
    \put(0.20222633,0.26189781){\color[rgb]{0,0,0}\rotatebox{-1.90973237}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$D$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dancing6.pdf}}%
    \put(0.51078356,0.12160596){\color[rgb]{0,0,0}\rotatebox{-0.08602042}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$b_{i}$\end{tabular}}}}}%
    \put(0.56120108,0.0623804){\color[rgb]{0,0,0}\rotatebox{-0.99009867}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$A_{i}$\end{tabular}}}}}%
    \put(0.54984622,0.20040542){\color[rgb]{0,0,0}\rotatebox{0.10204389}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$A_{i+1}$\end{tabular}}}}}%
    \put(0.58163954,0.11331471){\color[rgb]{0,0,0}\rotatebox{0.94190787}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$B_{i}$\end{tabular}}}}}%
    \put(0.79643388,0.14370022){\color[rgb]{0,0,0}\rotatebox{-0.87036234}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$B_{i+1}$\end{tabular}}}}}%
    \put(0.9499194,0.08491558){\color[rgb]{0,0,0}\rotatebox{0.08554631}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$A_{i+2}$\end{tabular}}}}}%
    \put(0.8049963,0.07088771){\color[rgb]{0,0,0}\rotatebox{-0.1950743}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$b_{i+2}$\end{tabular}}}}}%
    \put(0.68469185,0.10912466){\color[rgb]{0,0,0}\rotatebox{1.24971753}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$b_{i+1}$\end{tabular}}}}}%
    \put(0.6757586,0.1885646){\color[rgb]{0,0,0}\rotatebox{-0.87958401}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$C$\end{tabular}}}}}%
    \put(0.62386581,0.27067084){\color[rgb]{0,0,0}\rotatebox{-1.60297049}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$D$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dancing6.pdf}}%
    \put(0.18663378,0.00428886){\color[rgb]{0,0,0}\rotatebox{-1.04799052}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}}%
    \put(0.70307284,0.00428596){\color[rgb]{0,0,0}\rotatebox{-1.04799052}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}}%
    \put(0.03296796,0.10103385){\color[rgb]{0,0,0}\rotatebox{-0.10249336}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$a_{i}$\end{tabular}}}}}%
    \put(0.33506933,0.11291947){\color[rgb]{0,0,0}\rotatebox{-0.10249336}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$a_{i+1}$\end{tabular}}}}}%
    \put(0.56594166,0.16170015){\color[rgb]{0,0,0}\rotatebox{-0.10249336}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$a_{i}$\end{tabular}}}}}%
    \put(0.88289756,0.10927501){\color[rgb]{0,0,0}\rotatebox{-0.10249336}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$a_{i+1}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/lifted1.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lifted1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.43897061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54728881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifted1.pdf}}%
    \put(0.75216466,0.10012169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\v_i$\end{tabular}}}}%
    \put(0.13442214,0.31973767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\u_i$\end{tabular}}}}%
    \put(0.52003844,0.48445922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\k$\end{tabular}}}}%
    \put(0.56391707,0.06763035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lifted1.pdf}}%
    \put(0.67562705,0.35247055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.61084888,0.19874219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lifted1.pdf}}%
    \put(0.56574281,0.28807062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fs$\v_{i+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/lifts.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lifts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.65939379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91098869)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifts.pdf}}%
    \put(0.4732369,0.87002588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$\v_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lifts.pdf}}%
    \put(0.82578894,0.69374989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$\v_2$\end{tabular}}}}%
    \put(0.44212955,0.00938302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$-\v_1$\end{tabular}}}}%
    \put(-0.00374621,0.1752903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$-\v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lifts.pdf}}%
    \put(0.72209574,0.82854918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s (i)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lifts.pdf}}%
    \put(0.04809859,0.68338056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s(ii)\end{tabular}}}}%
    \put(0.23474416,0.01975235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s(iii)\end{tabular}}}}%
    \put(0.86726498,0.19602866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s(iv)\end{tabular}}}}%
    \put(0.52508192,0.52784291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s$\delta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/regular_polygon523text.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regular_polygon523text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regular_polygon523text.pdf}}%
    \put(0.86096255,0.49648516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.19139927,0.71785332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0.61067291,0.13347776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 3\end{tabular}}}}%
    \put(0.60664065,0.84517553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regular_polygon523text.pdf}}%
    \put(0.49538007,0.52957168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$\theta$\end{tabular}}}}%
    \put(0.18459765,0.26116593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 5\end{tabular}}}}%
    \put(0.6754876,0.46371147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{regular_polygon523text.pdf}}%
    \put(0.443945,0.44777577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s$O$\end{tabular}}}}%
  \end{picture}%
\endgroup%

